Five-brane webs, Higgs branches and unitary/orthosymplectic magnetic quivers

We study the Higgs branch of 5d superconformal theories engineered from brane webs with orientifold five-planes. We propose a generalization of the rules to derive magnetic quivers from brane webs pioneered in arXiv:2004.04082, by analyzing theories that can be described with a brane web with and without O5 planes. Our proposed magnetic quivers include novel features, such as hypermultiplets transforming in the fundamental-fundamental representation of two gauge nodes, antisymmetric matter, and $\mathbb{Z}_2$ gauge nodes. We test our results by computing the Coulomb and Higgs branch Hilbert series of the magnetic quivers obtained from the two distinct constructions and find agreement in all cases.

==> HNOSp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{scriptsize}
\begin{tikzpicture}
            
            \node[label=right:{$1$}][u](u1){};
            \node[label=below:{4}][so](so4)[below of=u1]{};
            \node[label=below:{2}][sp](sp2)[left of=so4]{};
            \node[label=below:{2}][sp](sp2')[right of=so4]{};
            \node[label=below:{2}][so](so2)[left of=sp2]{};
            \node[label=below:{2}][so](so2')[right of=sp2']{};
           
            \draw[double distance=2pt] (u1)--(so4);
            \draw (so2)--(sp2);
            \draw (sp2)--(so4);
            \draw (so2')--(sp2');
            \draw (sp2')--(so4);
           
           \node at (0.3,-0.5) {$N$};
            \end{tikzpicture}\end{scriptsize}
\end{document}

==> HNU.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{scriptsize}
\begin{tikzpicture}
         \node[label=below:{2}][u](22) at (-1,0){}; 
         \node[label=below:{2}][u] (22') at (1,0){}; 
         \draw[double distance=2 pt] (22)--(22');
         \node[label=left:{1}][u](11)[left of=22]{};
         \node[label=left:{1}][u](111)[above of=22]{};
         \draw (11)--(22);
         \draw (111)--(22);
         \node[label=right:{1}][u](11')[right of=22']{};
         \node[label=right:{1}][u](111')[above of=22']{};
         \draw (11')--(22');
         \draw (111')--(22');

         \node at (0, 0.3) {$N$};
         \end{tikzpicture}\end{scriptsize}
\end{document}

==> KN1OSp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{scriptsize}
\begin{tikzpicture}
\node[label=above:{$2$}][so](so2n-2)[right of=sp2]{};
\node[label=below:{$2$}][sp](sp2nn)[right of=so2n-2]{};
\draw (sp2nn)--(so2n-2);
\node[label=above:{$4$}][so](so2n+2)[right of=sp2nn]{};
\draw (sp2n-2)--(so2n+2);
\node[label=below:{$4$}][sp](sp2n-2)[right of=so2n+2]{};
\draw (sp2nn)--(so2n+2);
\draw (sp2n-2)--(so2n+2);
\node[label=above left:{$1$}][u](so2)[above of=sp2n-2]{};
\draw (sp2n-2)--(so2);
\node[label=above right:{$2N-2$}][u](u2k-2)[above right of =so2]{};
\draw (so2)--(u2k-2);
\node[label=above right:{$2N-2$}][sp](sp2k-2)[below right of=u2k-2]{};
\draw (sp2k-2)--(u2k-2);
\node[label=below:{$4$}][so](so2n+2)[below of=sp2k-2]{};
\draw (sp2k-2)--(so2n+2);
\draw (so2n+2)--(sp2n-2);
\node[label=above:{1}][u](u1)[above of=u2k-2]{};
\draw[dotted] (u1)--(u2k-2);
\node[label=above:{$2$}][sp](sp2n)[right of=so2n+2]{};
\draw(sp2n)--(so2n+2);
\node[label=below:{$2$}][so](so2n)[right of=sp2n]{};
\draw (so2n)--(sp2n);
\end{tikzpicture}
\end{scriptsize}
\end{document}

==> KN1U.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{scriptsize}
       \begin{tikzpicture}
       \node[label=below:{2}][u](2){};
       \node[label=above:{4}][u](4) [right of=2]{};
       \node[label=below:{$2N-4$}][u](2k-4) [right of=4]{};
       \node[label=above:{$2N-2$}][u](2k-2) [right of=2k-4]{};
       \node (false) [below of=2k-2]{};
       \node (false') [right of=false]{};
       \node[label=below:{$2N-2$}][u](2k-2') [below of=false]{};
       \node[label=above:{$2N-4$}][u](2k-4') [left of=2k-2']{};
       \node[label=below:{$4$}][u](4') [left of=2k-4']{};
       \node[label=above:{$2$}][u](2') [left of=4']{};
       \node[label=right:{2}][u](22)[right of =2k-2]{};
       \node[label=right:{1}][u](11)[above of=22]{};
       \node[label=right:{2}][u](22')[right of =2k-2']{};
       \node[label=right:{1}][u](11')[below of=22']{};
       \node[label=above:{3}][u](3)[right of=false']{};
       \node[label=above:{2}][u](222)[right of=3]{};
       \node[label=above:{1}][u](111)[right of=222]{};
       \draw (2)--(4);
       \draw[dotted](4)--(2k-4);
       \draw(2k-4)--(2k-2);
       \draw(2k-2)--(2k-2');
       \draw(2k-2')--(2k-4');
       \draw[dotted](2k-4')--(4');
       \draw (4')--(2');
       \draw(2k-2)--(22);
       \draw(22)--(11);
       \draw(2k-2')--(22');
       \draw(22')--(11');
       \draw(22)--(3);
       \draw(22')--(3);
       \draw(3)--(222);
       \draw(222)--(111);
       \end{tikzpicture}
    \end{scriptsize}
		\end{document}

==> KN2OSp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{scriptsize}
    \begin{tikzpicture}
    \node[label=left:{1}][u](1){};
    \node[label=left:{$2N-2$}][u](2n-2)[below of=1]{};
    \node[label=left:{$2N-2$}][sp](sp2n-2)[below of=2n-2]{};
    \node[label=below:{2}][so](so2)[below of=sp2n-2]{};
    \node[label=below:{2}][sp](sp2)[right of=so2]{};
    \node[label=below:{4}][so](so4)[right of=sp2]{};
    \node[label=below:{2}][sp](sp2')[right of=so4]{};
    \node[label=below:{2}][so](so2')[right of=sp2']{};
     \node[label=right:{1}][u](u1)[above of=so4]{};
    \draw[dotted](1)--(2n-2);
    \draw(2n-2)--(sp2n-2);
    \draw(sp2n-2)--(so2);
    \draw(sp2n-2)--(u1);
    \draw(u1)--(2n-2);
    \draw(u1)--(so4);
    \draw(so2)--(sp2);
    \draw(sp2)--(so4);
    \draw(so4)--(sp2');
    \draw(sp2')--(so2');
    \end{tikzpicture}
    \end{scriptsize}
\end{document}

==> KN2U.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{scriptsize}
    \begin{tikzpicture}
    \node[label=below:{2}][u](2){};
    \node[label=below:{4}][u](4)[right of=2]{};
    \node[label=below:{$2N-4$}][u](2n-4)[right of=4]{};
    \node[label=below:{$2N-2$}][u](2n-2)[right of=2n-4]{};
    \node[label=below:{$2N-2$}][u](2n-2')[right of=2n-2]{};
    \node[label=below:{$2N-4$}][u](2n-4')[right of=2n-2']{};
    \node[label=below:{$4$}][u](4')[right of=2n-4']{};
    \node[label=below:{$2$}][u](2')[right of=4']{};
    \node[label=above:{1}][u](red)[above of=2n-4]{};
    \node[label=above:{1}][u](green)[above of=2n-2']{};
    \node[label=above:{1}][u](blue)[above of=2n-2]{};
    \node[label=left:{2}][u](u2)[above of=blue]{};
    \node[label=left:{2}][u](u2')[above of=u2]{};
    \node[label=left:{1}][u](u1)[above of=u2']{};
    \draw(2)--(4);
    \draw[dotted](4)--(2n-4);
    \draw(2n-4)--(2n-2);
    \draw(2n-2)--(2n-2');
    \draw(2')--(4');
    \draw[dotted](4')--(2n-4');
    \draw(2n-4')--(2n-2');
    \draw(green)--(2n-2');
    \draw(red)--(2n-2);
    \draw(2n-2)--(blue);
    \draw(2n-2')--(blue);
    \draw(green)--(u2);
    \draw(red)--(u2);
    \draw(u2)--(u2');
    \draw(u1)--(u2');
    \draw (blue)to[out=45,in=-45](u2');
    \end{tikzpicture}
    \end{scriptsize}
\end{document}

==> KN3OSp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{scriptsize}
    \begin{tikzpicture}
    \node[label=left:{1}][u](1){};
    \node[label=left:{$2N-2$}][u](2n-2)[below of=1]{};
    \node[label=left:{$2N-2$}][sp](sp2n-2)[below of=2n-2]{};
    \node[label=below:{1}][u](u1)[right of=sp2n-2]{};
    \node[label=below:{2}][sp](sp2)[right of=u1]{};
    \node[label=below:{2}][so](so2)[right of=sp2]{};
    \node[label=above:{2}][so](so2')[above of=sp2]{};
    \node[label=above:{1}][uf](uf)[above of=u1]{};
    \draw[dotted](1)--(2n-2);
    \draw(2n-2)--(sp2n-2);
    \draw[double distance=2pt](sp2n-2)--(u1);
    \draw(u1)--(2n-2);
    \path [draw,snake it](u1)--(uf);
    \draw(u1)--(sp2);
    \draw(sp2)--(so2);
    \draw(sp2)--(so2');
    \end{tikzpicture}
    \end{scriptsize}
\end{document}

==> KN3U.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{scriptsize}
    \begin{tikzpicture}
    \node[label=below:{2}][u](2){};
    \node[label=below:{4}][u](4)[right of=2]{};
    \node[label=below:{$2N-4$}][u](2n-4)[right of=4]{};
    \node[label=below:{$2N-2$}][u](2n-2)[right of=2n-4]{};
    \node[label=below:{$2N-2$}][u](2n-2')[right of=2n-2]{};
    \node[label=below:{$2N-4$}][u](2n-4')[right of=2n-2']{};
    \node[label=below:{$4$}][u](4')[right of=2n-4']{};
    \node[label=below:{$2$}][u](2')[right of=4']{};
    \node[label=left:{1}][u](red)[above of=2n-2]{};
    \node[label=right:{1}][u](blue)[above of=2n-2']{};
    \node[label=above:{1}][u](u1)[above of=red]{};
    \node[label=right:{1}][u](u1')[above right of=blue]{};
    \node[label=above:{1}][u](u11)[right of=u1]{};
    \draw(2)--(4);
    \draw[dotted](4)--(2n-4);
    \draw(2n-4)--(2n-2);
    \draw(2n-2)--(2n-2');
    \draw(2')--(4');
    \draw[dotted](4')--(2n-4');
    \draw(2n-4')--(2n-2');
    \draw(2n-2)--(red);
    \draw[double distance=2pt](2n-2')--(blue);
    \draw(red)--(blue);
    \draw(red)--(u1);
    \draw(blue)--(u1');
    \draw(u1)--(u11);
    \draw(u1')--(u11);
    \draw(blue)--(2n-2);
    \end{tikzpicture}
    \end{scriptsize}
\end{document}

==> YN11PhaseIIIOSp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{scriptsize}
\begin{tikzpicture}
            \node[label=right:{1}][u](1)at(0,0){};
            \node[label=right:{$2N-2$}][u](2k-2)[below of=1]{};
            \node[label=right:{$2N-2$}][u](2k-2')[below of=2k-2]{};
            \node[label=right:{$2N-2$}][sp](sp2k-2)[below of=2k-2']{};
            \node[label=below:{4}][so](so4)[below of=sp2k-2]{};
            \node[label=below:{2}][sp](sp2)[left of=so4]{};
            \node[label=below:{2}][sp](sp2')[right of=so4]{};
            \node[label=below:{2}][so](so2)[left of=sp2]{};
            \node[label=below:{2}][so](so2')[right of=sp2']{};
            \node[label=left:{1}][u](u11)[above left of=sp2k-2]{};
            \draw[dotted](1)--(2k-2);
            \draw (2k-2)--(2k-2');
            \draw (2k-2')--(sp2k-2);
            \draw (sp2k-2)--(so4);
            \draw (so2)--(sp2);
            \draw (sp2)--(so4);
            \draw (so2')--(sp2');
            \draw (sp2')--(so4);
            \draw (u11)--(2k-2);
            \draw[double distance=2pt] (u11)--(so4);
            \end{tikzpicture}
						\end{scriptsize}				
\end{document}

==> YN11PhaseIIIU.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{scriptsize}
\begin{tikzpicture}
         \node[label=below:{2}][u](2) at (0,0) {};
         \node[label=below:{4}][u](4) [right of=2] {};
         \node[label=below:{$2N-2$}][u](2k-2) [right of=4] {};
         \node[label=above:{$2N-2$}][u](2k) [right of=2k-2] {};
         \node[label=below:{$2N-2$}][u](2k-2') [right of=2k] {};
         \node[label=below:{$4$}][u](4') [right of=2k-2'] {};
         \node[label=below:{$2$}][u](2') [right of=4'] {};
         \draw (2')--(4');
         \draw (2k-2')--(2k);
         \draw (2k-2)--(2k);
         \draw[dotted] (4)--(2k-2);
         \draw[dotted] (4')--(2k-2');
         \draw (2)--(4);
         \node[label=above right:{2}][u] (22) [above of=2k-2]{};
         \node[label=above left:{2}][u] (22') [above of=2k-2']{};
         \draw[double distance=2 pt] (22)--(22');
         \draw (22)--(2k-2);
         \draw (2k-2')--(22');
         \node[label=left:{1}][u](11)[left of=22]{};
         \node[label=left:{1}][u](111)[above of=22]{};
         \draw (11)--(22);
         \draw (111)--(22);
         \node[label=right:{1}][u](11')[right of=22']{};
         \node[label=right:{1}][u](111')[above of=22']{};
         \draw (11')--(22');
         \draw (111')--(22');
         \end{tikzpicture}
						\end{scriptsize}				
\end{document}

==> YN11PhaseIIOSp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{scriptsize}
\begin{tikzpicture}
         \node[label=below:{2}][so](so2) at (0,0) {};
         \node[label=above:{2}][sp](sp2) [right of=so2] {};
          \node[label=below:{2}][so](so22) [right of=sp2] {};
         \node[label=above:{2}][sp](sp2') [right of=so22] {};
         \node[label=below:{2}][so](so2') [right of=sp2'] {};
         \node[label=right:{$2N-2$}][sp](sp2k-2) [above of=so22] {};
         \node[label=above right:{$2N-1$}][u](u2k-1) [above of=sp2k-2] {};
         \node[label=left:{1}][u](u1') [above of=u2k-1]{};
         \node[label=below:{$1$}][u](u1) [below of=sp2] {};
           \node[label=below:{$1$}][u](u11) [below of=sp2'] {};
           \draw[dashed, double distance=2 pt] (u1)--(u11);
           \draw(u1)to[out =-30, in=-150](u11);
           \draw[dotted](u1')--(u2k-1);
           \draw (u2k-1)--(sp2k-2);
           \draw (sp2)--(u1);
           \draw (sp2')--(u11);
           \draw (sp2k-2)--(so22);
         \draw (u1) to[out=180, in=180,controls=+(180:2.5) and +(180:2)]
         (u2k-1);
         \draw (u11) to[out=0, in=0,controls=+(0:2.5) and +(0:2)]
         (u2k-1);
         \draw (so2)--(sp2);
         \draw (so22)--(sp2);
         \draw (so2')--(sp2');
         \draw (so22)--(sp2');
         \end{tikzpicture}
\end{scriptsize}				
\end{document}				

==> YN11PhaseIIU.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{scriptsize}
\begin{tikzpicture}
         \node[label=below:{2}][u](2) at (0,0) {};
         \node[label=below:{4}][u](4) [right of=2] {};
         \node (false) [right of=2k-2 ]{};
         \node (false') [right of=false ]{};
         \node (false'') [right of=false' ]{};
         \node[label=below:{$2N-2$}][u](2k-2) [right of=4] {};
         \node[label=below:{$2N-1$}][u](2k) [below of=false'] {};
         \node[label=below:{$2N-2$}][u](2k-2') [right of=false''] {};
         \node[label=below:{$4$}][u](4') [right of=2k-2'] {};
         \node[label=below:{$2$}][u](2') [right of=4'] {};
         \draw (2')--(4');
         \draw (2k-2')--(2k);
         \draw (2k-2)--(2k);
         \draw[dotted] (4)--(2k-2);
         \draw[dotted] (4')--(2k-2');
         \draw (2)--(4);
         \node[label=right:{1}][u](1111')[above of =2k-2']{};
         \node[label=left:{1}][u](1111)[above of =2k-2]{};
         \draw[double distance=1.25 pt] (1111)to[out=0,in=180](1111');
         \draw (1111)--(2k-2);
         \draw (1111')--(2k-2');
         \node[label=above:{1}][u] (22) [above right of=2k]{};
         \node[label=above:{1}][u] (22') [above left of=2k]{};
         \draw (22)--(22');
         \draw (22)--(2k);
         \draw (2k)--(22');
         \node[label=right:{1}][u](11)[above left of=false']{};
         \draw (11)--(1111);
         \node[label=left:{1}][u](111)[above right of=22]{};
         \draw (111)--(1111');
         \draw (11)--(22);
         \draw (111)--(22);
         \node[label=left:{1}][u](11')[above right of=false']{};
         \node[label=right:{1}][u](111')[above left of=22']{};
         \draw (11')--(1111');
         \draw (111')--(1111);
         \draw (11')--(22');
         \draw (111')--(22');
         \end{tikzpicture}
				\end{scriptsize}				
\end{document}	

==> YN11PhaseIOSp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{scriptsize}
\begin{tikzpicture}
         \node[label=below:{2}][so](so2) at (0,0) {};
         \node[label=below:{2}][sp](sp2) [right of=so2] {};
          \node[label=below:{4}][so](so4) [right of=sp2] {};
         \node[label=below:{2}][sp](sp2') [right of=so4] {};
         \node[label=below:{2}][so](so2') [right of=sp2'] {};
         \draw (so2)--(sp2);
         \draw (so4)--(sp2);
         \draw (so2')--(sp2');
         \draw (so4)--(sp2');
         \node[label=right:{$2N$}][sp](sp2k) [above right of=so4] {};
         \node[label=left:{$1$}][u](u1) [above left of=so4] {};
         \node[label=right:{$2N-1$}][u](u2k-1) [above of=sp2k] {};
         \node[label=right:{$1$}][u](u1') [above of=u2k-1] {};
         \draw[dotted] (u1')--(u2k-1);
         \draw (u2k-1)--(sp2k);
         \draw (u1)--(so4);
         \draw (u1)--(sp2k);
         \draw (sp2k)--(so4);
         \end{tikzpicture}
\end{scriptsize}				
\end{document}				

==> YN11PhaseIU.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{scriptsize}
\begin{tikzpicture}
         \node[label=below:{2}][u](2) at (0,0) {};
         \node[label=below:{4}][u](4) [right of=2] {};
         \node[label=below:{$2N-2$}][u](2k-2) [right of=4] {};
         \node[label=below:{$2N$}][u](2k) [right of=2k-2] {};
         \node[label=below:{$2N-2$}][u](2k-2') [right of=2k] {};
         \node[label=below:{$4$}][u](4') [right of=2k-2'] {};
         \node[label=below:{$2$}][u](2') [right of=4'] {};
         \draw (2')--(4');
         \draw (2k-2')--(2k);
         \draw (2k-2)--(2k);
         \draw[dotted] (4)--(2k-2);
         \draw[dotted] (4')--(2k-2');
         \draw (2)--(4);
         \node[label=above right:{2}][u] (22) [above left of=2k]{};
         \node[label=above left:{2}][u] (22') [above right of=2k]{};
         \draw (22)--(22');
         \draw (22)--(2k);
         \draw (2k)--(22');
         \node[label=left:{1}][u](11)[left of=22]{};
         \node[label=left:{1}][u](111)[above of=22]{};
         \draw (11)--(22);
         \draw (111)--(22);
         \node[label=right:{1}][u](11')[right of=22']{};
         \node[label=right:{1}][u](111')[above of=22']{};
         \draw (11')--(22');
         \draw (111')--(22');
         \end{tikzpicture}
\end{scriptsize}				
\end{document}

==> YN2121PhaseIIIOSp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{scriptsize}
      \begin{tikzpicture}
      \node[label=below:{2}][so](so2) at (0,0){};
      \node[label=below:{$2N$}][sp](sp2k) [left of=so2]{};
      \node[label=below:{$2N-1$}][u](u2k-1)[left of=sp2k]{};
      \node[label=below:{$2$}][u](u2)[left of=u2k-1]{};
      \node[label=below:{$1$}][u](u1)[left of=u2]{};
      \node[label=above:{$4$}][sof](u2')[above of=sp2k]{};
      \node[label=above:{$4$}][spf](u1')[right of=u2']{};
      \draw (u1)--(u2);
      \draw[dotted](u2)--(u2k-1);
      \draw (u2k-1)--(sp2k);
      \draw (sp2k)--(so2);
      \draw (so2)--(u1');
      \draw (u2')--(sp2k);
      \end{tikzpicture}
   \end{scriptsize}

\end{document}

==> YN2121PhaseIIIU.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{scriptsize}\begin{tikzpicture}
   \node[label=below:{2}][u](2) at (0,0){};
   \node[label=below:{4}][u](4) [right of=2]{};
   \node[label=below:{$2N-2$}][u](2k-2) [right of=4]{};
   \node[label=below:{$2N$}][u](2k) [right of=2k-2]{};
   \node[label=below:{$2N-2$}][u](2k-2') [right of=2k]{};
   \node[label=below:{$4$}][u](4') [right of=2k-2']{};
   \node[label=below:{$2$}][u](2') [right of=4']{};
   \node[label=above:{1}][u](1) [above of=2k-2]{};
   \node[label=above:{1}][u](11) [above of=2k-2']{};
   \draw[double distance=2 pt] (1)--(2k);
   \draw[double distance=2 pt] (11)--(2k);
   \draw[double distance=1.25 pt] (1)--(11);
   \draw (1) to[out=15,in=165](11);
   \draw (1) to[out=-15,in=-165](11);
   \draw (2)--(4);
   \draw[dotted] (2k-2)--(4);
   \draw (2')--(4');
   \draw[dotted] (2k-2')--(4');
   \draw (2k-2')--(2k);
   \draw(2k-2)--(2k);
   \end{tikzpicture}\end{scriptsize}

\end{document}

==> YN2121PhaseIIOSp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{scriptsize}\begin{tikzpicture}
   \node[label=below:{1}][u](1) at (0,0){};
   \node[label=below:{2}][u](2) [right of=1]{};
   \node[label=below:{$2N-1$}][u](2k-1)[right of=2]{};
   \node[label=below:{$2N-2$}][sp](sp2k-2)[right of=2k-1]{};
   \node[label=right:{1}][u](u1)[right of=sp2k-2]{};
   \node[label=right:{1}][u](111)[above of=u1]{};
   \node[label=right:{1}][u](111')[below of=u1]{};
    \node[label=below:{1}][u](11)[below of=111']{};
   \node[label=above:{1}][u](11')[above of=111]{};
   \draw (1)--(2);
   \draw[dotted](2)--(2k-1);
   \draw (2k-1)--(sp2k-2);
   \draw (sp2k-2)--(u1);
   \draw (2k-1)--(11);
   \draw (2k-1)--(11');
   \draw[dashed,double distance=2pt] (11)to[out=45,in=-45](11');
   \draw (11)to[out=30,in=-30](11');
   \draw[dashed,double distance=2pt](11)to[out=120,in=-120](u1);
   \draw[double distance=2pt](u1)to[out=120,in=-120](11');
   \draw (11)--(111');
   \draw (11')--(111);
   \draw[dashed] (111)--(u1);
   \draw (111')--(u1);
   
  \end{tikzpicture}\end{scriptsize}

\end{document}

==> YN2121PhaseIIU.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{scriptsize}\begin{tikzpicture}
   \node[label=below:{2}][u](2) at (0,0){};
   \node[label=below:{4}][u](4) [right of=2]{};
   \node[label=below:{$2N-2$}][u](2k-2) [right of=4]{};
   \node[label=below:{$2N-1$}][u](2k) [right of=2k-2]{};
   \node[label=below:{$2N-2$}][u](2k-2') [right of=2k]{};
   \node[label=below:{$4$}][u](4') [right of=2k-2']{};
   \node[label=below:{$2$}][u](2') [right of=4']{};
   \node[label=right:{1}][u](1111) [above of=2k]{};
   \node[label=above:{1}][u](11) [above of=1111]{};
   \node (false) [right of=11]{};
   \node (false') [left of=11]{};
   \node[label=left:{1}][u](1) [left of=false']{};
   \node[label=right:{1}][u](1') [right of=false]{};
   \draw[double distance=2pt](1)--(11);
   \draw[double distance=2pt](1')--(11);
   \draw[double distance=2pt](1)to[out=30, in=150](1');
   \node[label=above:{1}][u](111) [below right of=1]{};
   \node[label=above:{1}][u](111') [below left of=1']{};
   \draw (1111)--(111);
   \draw (1111)--(111');
   \draw (1)--(111);
   \draw (1')--(111');
   \draw (1111)--(2k);
   \draw (1111)--(11);
   \draw (2k)to[out=120,in=-120](11);
   \draw (2k-2)--(1);
   \draw (2k-2')--(1');
   \draw (2)--(4);
   \draw[dotted] (2k-2)--(4);
   \draw (2k-2)--(2k);
   \draw (2k-2')--(2k);
   \draw[dotted] (2k-2')--(4');
   \draw (2')--(4');\end{tikzpicture}\end{scriptsize}

\end{document}

==> YN2121PhaseIOSp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{scriptsize}
      \begin{tikzpicture}
      \node[label=below:{2}][so](so2) at (0,0){};
      \node[label=below:{$2N$}][sp](sp2k) [left of=so2]{};
      \node[label=below:{$2N-1$}][u](u2k-1)[left of=sp2k]{};
      \node[label=below:{$2$}][u](u2)[left of=u2k-1]{};
      \node[label=below:{$1$}][u](u1)[left of=u2]{};
      \node[label=below left:{$2$}][u](u2')[above of=sp2k]{};
      \node[label=right:{$1$}][u](u1')[right of=u2']{};
      \node[label=left:{$1$}][u](u11')[left of=u2']{};
      \draw[double distance=1pt] (u2')to[out=135,in=45,loop,looseness=6](u2');
      \draw (u1)--(u2);
      \draw[dotted](u2)--(u2k-1);
      \draw (u2k-1)--(sp2k);
      \draw (sp2k)--(so2);
      \draw (so2)--(u2');
      \draw (u2')--(sp2k);
      \draw (u1')--(u2');
      \draw (u11')--(u2');
      \end{tikzpicture}
   \end{scriptsize}

\end{document}

==> YN2121PhaseIU.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{scriptsize}\begin{tikzpicture}
   \node[label=below:{2}][u](2) at (0,0){};
   \node[label=below:{4}][u](4) [right of=2]{};
   \node[label=below:{$2N-2$}][u](2k-2) [right of=4]{};
   \node[label=below:{$2N$}][u](2k) [right of=2k-2]{};
   \node[label=below:{$2N-2$}][u](2k-2') [right of=2k]{};
   \node[label=below:{$4$}][u](4') [right of=2k-2']{};
   \node[label=below:{$2$}][u](2') [right of=4']{};
   \draw (2)--(4);
   \draw[dotted] (2k-2)--(4);
   \draw (2k-2)--(2k);
   \draw (2k-2')--(2k);
   \draw[dotted] (2k-2')--(4');
   \draw (2')--(4');
\node[label=above:{2}][u](22)[above of=2k] {};
\node[label=below:{1}][u](11)[above left of=22] {};
\node[label=below:{1}][u](11')[above right of=22] {};
\node[label=left:{1}][u](111)[above of=4] {};
\node[label=right:{1}][u](111')[above of=4'] {};
\draw (22)--(11);
\draw (22)--(11');
\draw[double distance=2pt] (111) to[out=60, in=120] (111');
\draw (2k)--(22);
\draw (2k)--(111);
\draw (2k)--(111');
\draw (111)--(22);
\draw (111')--(22);
   \end{tikzpicture}\end{scriptsize}

\end{document}

==> YN2121PhaseIVOSp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{scriptsize}
      \begin{tikzpicture}
      \node[label=below:{1}][u](1) at (0,0){};
      \node[label=below:{2}][u](2)[right of=1]{};
      \node[label=above:{$2N-2$}][u](2k-2)[right of=2]{};
      \node[label=below:{$2N-2$}][u](2k-2')[right of=2k-2]{};
      \node[label=above:{$2N-2$}][sp](sp2k-2)[right of=2k-2']{};
      \node[label=below:{2}][so](so2)[right of=sp2k-2]{};
      \node[label=below:{1}][u](u1)[right of=so2]{};
      \node[label=left:{1}][u](u1')[above of=u1]{};
      \node[label=below:{1}][u](u11')[left of=u1']{};
      \node[label=above:{1}][u](u11)[above left of=u11']{};
      \draw[dashed](u1)to[out=120,in=-30](u11);
      \draw(u1)to[out=30,in=-0,controls=+(0:2.5) and +(0:2)](u11);
      \draw(1)--(2);
      \draw[dotted](2)--(2k-2);
      \draw (2k-2)--(2k-2');
      \draw (2k-2')--(sp2k-2);
      \draw (sp2k-2)--(so2);
      \draw (so2)--(u1);
      \draw[double distance=2pt] (so2)--(u11);
      \draw (u11)--(u1');
      \draw[dashed] (u1')--(u1);
      \draw (u1)--(u11');
      \draw (u11')--(u11);
      \draw (2k-2)--(u11);
      \draw (sp2k-2)to[out=-45,in=-135](u1);
      \end{tikzpicture}
   \end{scriptsize}

\end{document}

==> YN2121PhaseIVU.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{scriptsize}\begin{tikzpicture}
   \node[label=below:{2}][u](2) at (0,0){};
   \node[label=below:{4}][u](4) [right of=2]{};
   \node[label=below:{$2N-2$}][u](2k-2) [right of=4]{};
   \node[label=below:{$2N-2$}][u](2k) [right of=2k-2]{};
   \node[label=below:{$2N-2$}][u](2k-2') [right of=2k]{};
   \node[label=below:{$4$}][u](4') [right of=2k-2']{};
   \node[label=below:{$2$}][u](2') [right of=4']{};
   \node[label=below right:{1}][u](cyan) [above of=2k-2]{};
   \node[label=left:{1}][u](blue) [above of=cyan]{};
   \node[label=below left:{1}][u](red) [above of=2k-2']{};
   \node[label=right:{1}][u](green) [above of=red]{};
   \node[label=below:{1}][u](1)[above left of=cyan]{};
   \node[label=below:{1}][u](1')[above right of=red]{};
   \draw(blue)--(cyan);
   \draw(green)--(red);
   \draw (red)--(2k-2');
   \draw (cyan)--(2k-2);
   \draw (green) to[out=-50,in=50] (2k-2');
   \draw (blue) to[out=-130,in=130] (2k-2);
   \draw[double distance=2pt](green)--(blue);
   \draw (blue)--(red);
   \draw (green)--(cyan);
   \draw[double distance=2pt](cyan)--(red);
   \draw (cyan)--(1);
   \draw (1) to[out=90, in=120] (green);
    \draw (red)--(1');
   \draw (1') to[out=90, in=60] (blue);
   \draw (2)--(4);
   \draw[dotted](4)--(2k-2);
   \draw (2k-2)--(2k);
   \draw (2')--(4');
   \draw[dotted](4')--(2k-2');
   \draw (2k-2')--(2k);
   \end{tikzpicture}\end{scriptsize}

\end{document}

==> YN2121PhaseVIIIOSp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{scriptsize}
      \begin{tikzpicture}
      \node[label=below:{1}][u](1)at(0,0){};
      \node[label=below:{2}][u](2)[right of=1]{};
      \node[label=below:{$2N-2$}][u](2k-2)[right of=2]{};
      \node[label=below:{$2N-2$}][u](2k-2')[right of=2k-2]{};
      \node[label=below:{$2N-4$}][sp](sp2k-4)[right of=2k-2']{};
      \node (false) [right of=sp2k-4]{};
      \node[label=below:{1}][u](u1)[below of=false]{};
      \node[label=above:{1}][u](u1')[above of=false]{};
      \node[label=below:{1}][u](11)[right of=u1]{};
      \node[label=above:{1}][u](11')[right of=u1']{};
      \node (false') [right of=false]{};
      \node[label=below:{1}][u](u11) [right of=false']{};
      \draw (1)--(2);
      \draw[dotted] (2k-2)--(2);
      \draw (2k-2)--(2k-2');
      \draw (2k-2')--(sp2k-4);
      \draw[dashed] (2k-2')--(u1);
      \draw[dashed] (2k-2')--(u1');
      \draw (2k-2) to[out=80,in=80](u11);
      \draw(u1)--(11);
      \draw[dashed](11)--(u11);
      \draw[dashed] (u11)--(11');
      \draw (11')--(u1');
      \draw[dashed,double distance=2pt](u1)to[out=120, in=-120](u1');
      \draw (u1)--(u1');
      \draw[double distance=3pt](u1)--(u11);
      \draw[double distance=3pt](u1')--(u11);
        \draw(u1)--(u11);
      \draw(u1')--(u11);
      \end{tikzpicture}
   \end{scriptsize}

\end{document}

==> YN2121PhaseVIIIU.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{scriptsize}
      \begin{tikzpicture}
      \node[label=below:{2}][u](2){};
      \node[label=below:{4}][u](4)[right of=2]{};
      \node[label=below:{$2N-4$}][u](2n-4)[right of=4]{};
      \node[label=below:{$2N-3$}][u](2n-3)[right of=2n-4]{};
      \node[label=below:{$2N-2$}][u](2n-2)[right of=2n-3]{};
      \node[label=below:{$2N-2$}][u](2n-2')[right of=2n-2]{};
      \node[label=below:{$2N-4$}][u](2n-4')[right of=2n-2']{};
      \node[label=below:{$4$}][u](4')[right of=2n-4']{};
      \node[label=below:{$2$}][u](2')[right of=4']{};
      \node[label=left:{1}][u](cyan)[above left of=2n-2']{};
      \node[label=right:{1}][u](green)[above right of=2n-2']{};
      \node[label=above right:{1}][u](black)[above of=2n-2']{};
      \node[label=above:{1}][u](u1)[above of=cyan]{};
      \node[label=above:{1}][u](u1')[above of=green]{};
      \node[label=above:{1}][u](blue)[above of=black]{};
      \draw(2)--(4);
      \draw[dotted](4)--(2n-4);
      \draw(2n-4)--(2n-3);
      \draw(2n-3)--(2n-2);
      \draw(2n-2)--(2n-2');
      \draw(2n-2')--(2n-4');
      \draw[dotted](2n-4')--(4');
      \draw(4')--(2');
      \draw[double distance=3pt](black)--(green);
      \draw(black)--(green);
      \draw[double distance=3pt](black)--(cyan);
      \draw[double distance=2pt](black)--(blue);
      \draw(green)--(cyan);
      \draw(u1')--(green);
      \draw(u1)--(cyan);
      \draw(u1')--(blue);
      \draw(u1)--(blue);
      \draw(black)--(cyan);
      \draw(black)to[out=135,in=90](2n-4);
      \draw(2n-2')--(green);
      \draw(2n-2')--(cyan);
      \draw(2n-2)to[out=140, in=150](blue);
      \end{tikzpicture}
   \end{scriptsize}

\end{document}

==> YN2121PhaseVIIOSp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{scriptsize}
      \begin{tikzpicture}
  \node[label=below:{1}][u](1) at (0,0){};
  \node[label=below:{2}][u](2) [right of=1]{};
  \node[label=below:{$2N-3$}][u](2k-3)[right of=2]{};
  \node[label=below:{$2N-2$}][u](2k-2)[right of=2k-3]{};
  \node[label=below:{$2N-3$}][u](2k-3')[right of=2k-2]{};
  \node[label=below:{$2N-4$}][sp](sp2k-4)[right of=2k-3']{};
  \node[label=below:{2}][so](so2)[right of=sp2k-4]{};
  \node[label=above:{1}][u](u1)[above of=so2]{};
  \node[label=below:{2}][u](u2)[left of=u1]{};
  \node[label=above:{1}][u](u1')[left of=u2]{};
  \draw(1)--(2);
  \draw[dotted](2)--(2k-3);
  \draw(2k-3)--(2k-2);
  \draw(2k-2)--(2k-3');
  \draw(2k-3')--(sp2k-4);
  \draw(sp2k-4)--(so2);
  %\draw[double distance=1pt](so2)--(u2);
        \draw[double distance=4pt] (u2)to[out=135,in=45,loop,looseness=6](u2);
         \draw[double distance=2pt](so2)--(u2);
        \draw[double distance=1pt] (u2)to[out=135,in=45,loop,looseness=6](u2);
  \draw(u2)--(u1);
  \draw(u2)--(u1');
  \draw(u2)--(2k-2);
        \end{tikzpicture}
   \end{scriptsize}
	
\end{document}

==> YN2121PhaseVIIU.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{scriptsize}
      \begin{tikzpicture}
      \node[label=below:{2}][u](2){};
      \node[label=below:{4}][u](4)[right of=2]{};
      \node[label=below:{$2N-4$}][u](2k-4)[right of=4]{};
      \node[label=below:{$2N-3$}][u](2k-3)[right of=2k-2]{};
      \node[label=below:{$2N-2$}][u](2k-2)[right of=2k-3]{};
      \node[label=below:{$2N-3$}][u](2k-3')[right of=2k-2]{};
      \node[label=below:{$2N-4$}][u](2k-4')[right of=2k-3']{};
      \node[label=below:{$4$}][u](4')[right of=2k-4']{};
      \node[label=below:{$2$}][u](2')[right of=4']{};
      \node[label=above:{2}][u](22)[above of=2k-2]{};
      \node[label=above:{1}][u](11)[left of=22]{};
      \node[label=above:{1}][u](11')[right of=22]{};
      \node[label=above:{1}][u](111)[above of=11]{};
      \node[label=above:{1}][u](111')[above of=11']{};
      \draw(2)--(4);
      \draw[dotted](4)--(2k-4);
      \draw(2k-4)--(2k-3);
      \draw(2k-3)--(2k-2);
      \draw(2k-2)--(2k-3');
      \draw(2k-3')--(2k-4');
      \draw[dotted](2k-4')--(4');
      \draw(4')--(2');
      \draw(2k-2)--(22);
      \draw(22)--(11);
      \draw(22)--(11');
      \draw[double distance=2pt](22)--(111);
      \draw[double distance=2pt](22)--(111');
			\draw[double distance=4pt](111)--(111');
      \draw[double distance=1pt](111)--(111');		
      \draw(111)--(2k-4);
      \draw(111')--(2k-4');
      \end{tikzpicture}
   \end{scriptsize}
\end{document}

==> YN2121PhaseVOSp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{scriptsize}
      \begin{tikzpicture}
      \node[label=below:{1}][u](1){};
      \node[label=below:{2}][u](2)[right of=1]{};
      \node[label=below:{$2N-1$}][u](2k-1)[right of=2]{};
      \node[label=below:{$2N-2$}][sp](sp2k-2)[right of=2k-1]{};
      \node[label=below:{2}][so](so2)[right of=sp2k-2]{};
      \node[label=left:{1}][u](u1)[above left of=sp2k-2]{};
      \node[label=above:{1}][uf](uf)[above of=u1]{};
      \node[label=above:{1}][u](u11)[right of=u1]{};
      \draw(1)--(2);
      \draw[dotted](2)--(2k-1);
      \draw(u1)--(2k-1);
      \draw(2k-1)--(sp2k-2);
      \draw(sp2k-2)--(so2);
      \draw[double distance=2pt](so2)--(u1);
      \draw[double distance=3pt](so2)--(u1);
      \draw(so2)--(u1);
      \path [draw,snake it](u1)--(uf);
      \draw(u1)--(u11);
      \draw[dashed](u1)to[out=30,in=150](u11);
      \end{tikzpicture}
   \end{scriptsize}

\end{document}

==> YN2121PhaseVU.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{scriptsize}\begin{tikzpicture}
   \node[label=below:{2}][u](2) at (0,0){};
   \node[label=below:{4}][u](4) [right of=2]{};
   \node[label=below:{$2N-2$}][u](2k-2) [right of=4]{};
   \node[label=below:{$2N-1$}][u](2k) [right of=2k-2]{};
   \node[label=below:{$2N-2$}][u](2k-2') [right of=2k]{};
   \node[label=below:{$4$}][u](4') [right of=2k-2']{};
   \node[label=below:{$2$}][u](2') [right of=4']{};
   \node[label=above:{1}][u](red)[above of=2k-2]{};
   \node[label=above:{1}][u](green)[above of=2k]{};
   \node[label=above:{1}][u](blue)[above of=2k-2']{};
   \node[label=above:{1}][u](1)[above of=green]{};
   \draw (2)--(4);
   \draw[dotted](4)--(2k-2);
   \draw (2k-2)--(2k);
   \draw (2')--(4');
   \draw[dotted](4')--(2k-2');
   \draw (2k-2')--(2k);
   \draw[double distance=4pt](red)--(green);
   \draw (red)--(green);
   \draw[double distance=4pt](blue)--(green);
   \draw (green)--(blue);
   \draw (red) to[out=45,in=135] (blue);
   \draw (red)--(1);
   \draw (1)--(blue);
   \draw[double distance=2pt] (green)--(2k);
   \draw (blue)--(2k-2');
   \draw (red)--(2k-2);
   
   \end{tikzpicture}\end{scriptsize}

\end{document}

==> YN2121UnitaryWeb.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{scriptsize}
    \begin{tikzpicture}[scale=.7]
    \draw[thick,](2.25,10.25)--(-2.25,5.75);
\node[thick][7brane] at (-1.5,6.5) {};
\node[thick][7brane] at (1.5,9.5) {};
\node[thick][7brane] at (-2.25,5.75) {};
\node[thick][7brane] at (2.25,10.25) {};
\node at (2.5,10.5) {.};
\node at (2.6,10.6) {.};
\node at (2.7,10.7) {.};
\node[thick][7brane] at (2.95,10.95) {};
\node[thick][7brane] at (3.7,11.7) {};
\node[thick][7brane] at (4.45,12.45) {};
\draw[thick](2.95,10.95)--(4.45,12.45);
\node at (3.8,12.25) {$2$};
\node at (3,11.5) {$4$};
\node at (1.3,10.2) {$2N-2$};

\node at (-2.5,5.5) {.};
\node at (-2.6,5.4) {.};
\node at (-2.7,5.3) {.};
\node[thick][7brane] at (-2.95,5.05) {};
\node[thick][7brane] at (-3.7,4.3) {};
\node[thick][7brane] at (-4.45,3.55) {};
\draw[thick](-2.95,5.05)--(-4.45,3.55);
\node at (-3.8,3.75) {$2$};
\node at (-3,4.5) {$4$};
\node at (-1.3,5.8) {$2N-2$};
\node at (-.8,6.8) {$2N$};

\draw[thick](-2,8)--(2,8);
\node at (1.5,7.75) {$2$};
\draw[thick] (2,8)--(4,8);
\draw[thick] (-2,8)--(-4,8);
\node[thick][7brane] at (-2,8) {};
\node[thick][7brane] at (2,8) {};
\node[thick][7brane] at (-4,8) {};
\node[thick][7brane] at (4,8) {};

\draw[thick](-2,7)--(2,9);
\node[thick][7brane] at (-2,7) {};
\node[thick][7brane] at (2,9) {};

\draw[thick](0,6)--(0,10);
\node[thick][7brane] at (0,6) {};
\node[thick][7brane] at (0,10) {};

    
%1st cone% 
\draw[thick,](-5.5,1.5)--(-8.5,-1.5);
\node[thick][7brane] at (-8.5,-1.5) {};
\node[thick][7brane] at (-5.5,1.5) {};


\draw[thick,purple](-9,0)--(-5,0);

\node[thick][7brane] at (-9,0) {};
\node[thick][7brane] at (-5,0) {};

\draw[thick,green](-9,-1)--(-5,1);
\node[thick][7brane] at (-9,-1) {};
\node[thick][7brane] at (-5,1) {};

\draw[thick,blue](-7,-2)--(-7,2);
\node[thick][7brane] at (-7,-2) {};
\node[thick][7brane] at (-7,2) {};

\node at (-7,-3.5) {(I)};

%2nd cone%
\draw[thick,red](-1.5,-1.5)--(0,0);
\draw[thick](-1.3,-1.5)--(1.7,1.5);
\draw[thick,red](0,0)--(2,0);
\draw[thick,red](0,0)--(0,2);
\node[7brane] at (-1.4,-1.5) {};
\node[7brane] at (2,0.075) {};
\draw[thick,green] (-2,-1)--(2,1);
\node[7brane] at (-2,-1) {};
\node[7brane] at (2,1) {};
\draw[thick,blue](-.15,-2)--(-.15,0);
\draw[thick,blue](-2.15,0)--(-.15,0);
\draw[thick,blue](1.55,1.7)--(-.15,0);
\draw[thick,pink](-2.15,0.15)--(1.85,0.15);
\node[7brane] at (1.6,1.6){};
\node[7brane] at (-2.15,0.075){};
\node[7brane] at (-.15,-2) {};
\node[7brane] at (0,2) {};
\node at (0,-3.5) {(II)};
%3rd cone%
\draw[thick,green](5,-1)--(7,0);
\draw[thick,green](7,0)--(10,0);
\draw[thick,green](7,0.1)--(9,0.1);
\draw[thick,green](7,0)--(7,2);
\node[7brane] at (10,0){};
\node[7brane] at (5,-1){};
\node[7brane] at (9,0){};
\node[7brane] at (7,2){};

\draw[thick,orange](9,1)--(7,0);
\draw[thick,orange](7,0)--(4,0);
\draw[thick,orange](7,0.1)--(5,0.1);
\draw[thick,orange](7,0)--(7,-2);
\draw[thick](5.5,-1.5)--(8.5,1.5);
\node[7brane] at (7,-2){};
\node[7brane] at (9,1){};
\node[7brane] at (4,0){};
\node[7brane] at (5,0){};
\node[7brane] at (5.5,-1.5){};
\node[7brane] at (8.5,1.5){};

\node at (7,-3.5) {(III)};
%4th cone%

\draw[thick,green](-7,-7)--(-5,-7);
\draw[thick,green](-5.5,-5.5)--(-7,-7);
\draw[thick,green](-9,-8)--(-7,-7);

\draw[thick,blue](-7,-7)--(-9.2,-7);
\draw[thick,blue](-7,-7)--(-5,-6);
\draw[thick,blue](-7,-7)--(-8.5,-8.5);

\draw[thick,red](-9.2,-6.8)--(-7.2,-6.8);
\draw[thick,red](-7.2,-8.8)--(-7.2,-6.8);
\draw[thick,red](-5.7,-5.3)--(-7.2,-6.8);

\draw[thick,cyan](-7,-6.9)--(-5,-6.9);
\draw[thick,cyan](-7,-6.9)--(-7,-4.9);
\draw[thick,cyan](-7,-6.9)--(-8.5,-8.4);

\draw[thick](-8.6,-8.4)--(-5.6,-5.4);
\node[7brane]at(-5,-6.9){};
\node[7brane]at(-9,-8){};
\node[7brane]at(-7,-5){};
\node[7brane]at(-5,-6){};
\node[7brane]at(-8.5,-8.4){};
\node[7brane]at(-7.2,-8.8){};
\node[7brane]at(-5.575,-5.375){};
\node[7brane]at(-9.2,-6.9){};
\node at (-7,-10) {(IV)};

%5th cone%
\draw[thick,green](0,-7)--(1.5,-7);
\draw[thick,green](0,-6.8)--(2.5,-6.8);
\draw[thick,green](0,-5)--(0,-7);
\draw[thick,green](-2,-8)--(0,-7);
\node[7brane]at(2.5,-6.8){};
\node[7brane]at(1.5,-7){};
\node[7brane]at(-2,-8){};
\node[7brane]at(0,-5){};

\draw[thick,blue](0,-7)--(-2.2,-7);
\draw[thick,blue](0,-7)--(2,-6);
\draw[thick,blue](0,-7)--(-1.5,-8.5);
\node[7brane]at(2,-6){};
\node[7brane]at(-1.5,-8.4){};
\draw[thick,red](-2.2,-6.8)--(-0.2,-6.8);
\draw[thick,red](-0.2,-8.8)--(-0.2,-6.8);
\node[7brane]at(-.2,-8.8){};
\draw[thick,red](1.3,-5.3)--(-0.2,-6.8);
\node[7brane]at(1.4,-5.3){};
\node[7brane]at(-2.2,-6.9){};
\draw[thick](1.4,-5.4)--(-1.6,-8.4);

\node at (0,-10) {(V)};
%6th cone%

\draw[thick,green](7,-7)--(9,-7);
\draw[thick,green](8.5,-5.5)--(7,-7);
\draw[thick,green](5,-8)--(7,-7);

\draw[thick,blue](7,-7)--(4.8,-7);
\draw[thick,blue](7,-7)--(9,-6);
\draw[thick,blue](7,-7)--(5.5,-8.5);

\draw[thick,pink](4.8,-6.8)--(9,-6.8);

\draw[thick,red] (7,-5)--(7,-9);
\draw[thick](5.4,-8.4)--(8.4,-5.4);
\node[7brane]at(9,-6.9){};
\node[7brane]at(5,-8){};
\node[7brane]at(7,-5){};
\node[7brane]at(9,-6){};
\node[7brane]at(5.5,-8.4){};
\node[7brane]at(7,-9){};
\node[7brane]at(8.4,-5.5){};
\node[7brane]at(4.8,-6.9){};
\node at (7,-10) {(VI)};
%7th cone% 
\draw[thick,](-7,-14)--(-8.5,-15.5);
\draw[thick](-7,-12)--(-7,-14);
\draw[thick](-7,-14)--(-6.6,-14);
\draw[thick](-7.6,-15)--(-6.6,-14);
\draw[thick](-4.6,-13)--(-6.6,-14);

\draw[thick,green](-6.75,-13.75)--(-6.35,-13.75);
\draw[thick,green](-4.85,-12.25)--(-6.35,-13.75);
\draw[thick,green](-6.75,-13.75)--(-5.75,-12.75);
\draw[thick,green](-6.35,-15.75)--(-6.35,-13.75);
\draw[thick,green](-6.75,-13.75)--(-8.75,-14.75);

\draw[thick,blue](-9,-13.9)--(-5,-13.9);
\draw[thick,red](-7.75,-15)--(-5.55,-12.75);
\node[7brane]at(-7.65,-15){};
\node[7brane]at(-9,-13.9){};
\node[7brane]at(-5,-13.9){};
\node[7brane]at(-8.5,-15.5){};
\node[7brane]at(-7,-12){};
\node[7brane]at(-4.6,-13){};
\node at (-7,-17.5) {(VII)};
\node[7brane]at(-4.85,-12.25){};
\node[7brane]at(-5.65,-12.75){};
\node[7brane]at(-6.35,-15.75){};
\node[7brane]at(-8.75,-14.75){};
%8th cone% 
\draw[thick,](0,-14)--(-1.5,-15.5);
\draw[thick](0,-12)--(0,-14);
\draw[thick](0,-14)--(.4,-14);
\draw[thick](-.6,-15)--(.4,-14);
\draw[thick](2.4,-13)--(.4,-14);

\draw[thick,blue](-2,-13.9)--(2,-13.9);
\draw[thick,green](0.2,-13.7)--(2,-13.7);
\draw[thick,green](0.2,-13.7)--(-1.8,-14.7);
\draw[thick,green](0.2,-13.7)--(1.2,-12.7);
\draw[thick,red](-.75,-15)--(1.5,-12.75);
\draw[thick,cyan](.35,-13.75)--(1.35,-12.75);
\draw[thick,cyan](.35,-13.75)--(.35,-15.75);
\draw[thick,cyan](.35,-13.75)--(-1.8,-13.75);
\node[7brane]at(-.65,-15){};
\node[7brane]at(-1.9,-13.8){};
\node[7brane]at(2,-13.8){};
\node[7brane]at(-1.5,-15.5){};
\node[7brane]at(0,-12){};
\node[7brane]at(2.4,-13){};
\node at (0,-17.5) {(VIII)};
\node[7brane]at(1.35,-12.75){};
\node[7brane]at(.35,-15.75){};
\node[7brane]at(-1.75,-14.75){};
    \end{tikzpicture}\end{scriptsize}

\end{document}
